Modeling Perceived Promptness in Simultaneous Interpreting from Quality, Structure, and Timing Signals

Simultaneous interpreting requires interpreters to convey the source accurately while keeping pace with it in real time. Timing measures such as segment-onset delay capture part of this requirement, but may not fully reflect how professional evaluators judge promptness. We investigate whether these judgments can be explained by timing alone or whether the interpreted output provides additional information. Our dataset contains 622 Chinese-English and English-Chinese segments from 16 source speeches and seven interpreters. Two senior professional interpreters rated each segment for language quality (LQ), expressiveness (EXP), and perceived latency (LAT), which we also refer to as professional promptness. On held-out source speeches, onset delay alone achieves a Pearson correlation of r = .318 with LAT ratings. Combining predicted LQ and EXP with delay improves the correlation to r = .475. Lexical and structural features provide a stronger signal, reaching r = .632 when combined with delay and r = .658 when predicted quality is also included. These results suggest that professional promptness judgments reflect properties of the interpreted output beyond when the interpreter begins speaking. The additional contribution of predicted quality over structural features, however, is modest. Although the two evaluators differ in how strongly quality relates to LAT, cross-evaluator predictions remain positively correlated with LAT ratings. The overall pattern also holds when each interpreter is held out in turn.

==> figures/fig_method_pipeline.tex <==
% Native TikZ rebuild of fig_method_pipeline.png.
% The raster original baked its in-box text in at roughly 5.3pt, which is hard
% to read next to 10.95pt body text. Every box label, panel title, arrow and
% note is reproduced verbatim from the raster; only the layout is re-flowed
% (panels stacked instead of side by side) so each box is wide enough to carry
% 7pt text without rewrapping. The superseded PNG is kept in figures/ unchanged.
% Styles live in figures/fig_method_pipeline_defs.tex, loaded from the preamble.
\begin{tikzpicture}[x=1pt,y=1pt]
  \pipelinepanel{0pt}{Held-out source speeches}
    {Held-out speech group $g$\\(source text,\\interpreted text)}
    {Outer quality model\\(excludes group $g$ from\\training/dev/checkpoint)}
    {held-out group $g$ excluded from upstream quality training
     and from second-stage Ridge fitting}
\end{tikzpicture}%


==> figures/fig_segment_definition.tex <==
% Figure 1: segment definition. Drawn natively so the labels can be set at 8pt
% instead of the ~5.3pt baked into the superseded raster
% figures/fig_segment_definition.png. Styles live in the preamble (see
% figures/fig_segment_definition_defs.tex).
%
% Geometry follows the raster original, rescaled to \columnwidth = 219.09pt:
% source onset at x=69.9pt, source segment ends at x=129.3pt, interpreted
% onset at x=89.8pt, interpreted segment ends at x=153.1pt. The delay bracket
% spans the two onsets BELOW both timelines, with $d_s$ above it and
% "segment-onset delay" beneath, as in the original. Row titles and onset
% labels are on separate baselines so they cannot collide.
\begin{tikzpicture}[x=1pt,y=1pt]
  % --- source speech row ---
  \node[segrow] at (0pt,0pt) {Source speech timeline};
  % The bar is round-capped, so each end overhangs by half the 2.2pt line
  % width; the x range is inset by 1.1pt to keep the figure inside
  % \columnwidth.
  \draw[segbar] (3.6pt,-16pt) -- (215.4pt,-16pt);
  \draw[segbox] (69.9pt,-10.65pt) rectangle (129.3pt,-21.35pt);
  \draw[segtick] (69.9pt,-8pt) -- (69.9pt,-24pt);
  \node[seglabl] at (67.9pt,-22pt) {source onset};
  % --- interpreter row ---
  \node[segrow] at (0pt,-38pt) {Interpreter interpreted timeline};
  % "interpreted onset" overlaps the row title's x range, so it gets its own
  % baseline below it rather than sharing one.
  \node[segdef] at (91.8pt,-49pt) {interpreted onset};
  \draw[segbar] (3.6pt,-66pt) -- (215.4pt,-66pt);
  \draw[segbox] (89.8pt,-60.65pt) rectangle (153.1pt,-71.35pt);
  \draw[segtick] (89.8pt,-58pt) -- (89.8pt,-74pt);
  % --- segment-onset delay bracket, below both timelines ---
  \node[segdslab] at (79.85pt,-79.5pt) {$d_s$};
  \draw[segbrace] (69.9pt,-84pt) -- (89.8pt,-84pt);
  \draw[segbracetick] (69.9pt,-81pt) -- (69.9pt,-87pt);
  \draw[segbracetick] (89.8pt,-81pt) -- (89.8pt,-87pt);
  \node[segdelaylab] at (79.85pt,-89.5pt) {segment-onset delay};
  % --- definition panel ---
  \node[segpanel,segdef,anchor=north west,inner sep=5pt,text width=205pt]
       at (1.5pt,-104pt)
    {Segment $s$ = paired source segment\\%
     \hspace*{8.5pt}$+$ interpreted-output segment\\[1.5pt]%
     Text pair: $x_s$ = (source transcript,\\%
     \hspace*{8.5pt}interpreted transcript)\\[1.5pt]%
     Timing: $d_s$ = interpreted onset $-$ source onset\\[1.5pt]%
     Labels on $s$: $q_s^{\mathrm{LQ}}$ (language quality),\\%
     \hspace*{8.5pt}$q_s^{\mathrm{EXP}}$ (expressiveness), $y_s$ (LAT)};
\end{tikzpicture}%

